LSP-DETR: Efficient and Scalable Nuclei Segmentation in Whole-Slide Images

Background and Objective: Precise and scalable instance segmentation of cell nuclei is a fundamental prerequisite for computational pathology, yet gigapixel whole-slide images (WSIs) pose significant computational challenges. While patch-based processing is standard during training, existing methods are often limited to small tile sizes during inference due to architectural bottlenecks or reliance on computationally expensive post-processing for instance separation. We introduce a faster, scalable, and end-to-end framework capable of processing large-scale image tiles while accurately modeling biologically realistic overlapping nuclei. Methods: We propose LSP-DETR (Local Star Polygon DEtection TRansformer). The model represents nuclei as star-convex polygons and employs a lightweight transformer with linear complexity, enabling the processing of high-resolution images in a single forward pass. A novel radial distance loss accommodates annotation uncertainty, allowing the segmentation of overlapping nuclei to emerge naturally without explicit overlap labels. Results: LSP-DETR achieves state-of-the-art efficiency, with an inference time of 0.45 s/mm^2, a 3.2x speedup over StarDist, the next-fastest method. On PanNuke, the model achieves competitive accuracy (67.5 bPQ), while yielding an F$_1$-score of 0.964 in polygon overlap when evaluated against consensus annotations from two expert pathologists. Furthermore, it outperforms larger models such as LKCell in generalization robustness, reaching an F1-score of 85.0 on MoNuSeg. Conclusions: LSP-DETR bridges the gap between high-fidelity segmentation and practical clinical requirements by eliminating heuristic post-processing. By providing a scalable, linear-complexity solution that naturally handles overlaps between nuclei, this framework sets a new direction for efficient high-throughput WSI analysis in digital pathology.

==> fig/layer.tex <==
\begin{tikzpicture}[
    node distance=0.2cm and 0.2cm,
    % Set default text and draw color
    every node/.style={text=our-ink, font=\small, inner ysep=2pt},
    % Styles for the different blocks
    base_block/.style={rectangle, rounded corners=2pt, draw=our-ink, align=center},
    norm_block/.style={base_block, fill=our-baby, text width=8.1em, inner ysep=2pt},
    w_block/.style={base_block, fill=our-pink, inner xsep=2pt, text depth=0.4ex},
    % , text height=1.5ex, text depth=0.4ex, inner ysep=2pt, inner xsep=2pt},
    label/.style={text=our-light-ink, font=\scriptsize},
    >={Triangle[length=3pt, width=4pt]},
    % The dark ink provides sufficient contrast on all these muted fills
    sta_block/.style={base_block, fill=our-sta},
    ffn_block/.style={base_block, fill=our-yellow, text width=8.1em, inner ysep=2pt},
    pe_block/.style={base_block, fill=our-green},
    mlp_block/.style={base_block, fill=our-light-yellow, text width=2em, inner ysep=2pt},
    % Background containers
    container/.style={rectangle, rounded corners=10pt, draw=black, fill=our-bg, dashed, dash pattern=on 2pt off 2pt},
    attn_container/.style={container, rounded corners=5pt, fill=our-layer},
    over_attn_bg/.style={preaction={draw, our-layer, line width=#1}, double=none},
    over_attn_bg/.default=3pt,
    over_main_bg/.style={preaction={draw, our-bg, line width=#1}, double=none},
    over_main_bg/.default=3pt
]

\node (e_input) {$e^{\ell-1}$};
\node[right=1.4cm of e_input] (p_input) {$p^{\ell-1}$};
\node[right=-0.2cm of p_input] (r_input) {$r^{\ell-1}$};


%%%%%%%%%%%%%%%%% 
% Self Attention
%%%%%%%%%%%%%%%%%

\node[w_block, above=1.1cm of e_input] (s_wk) {$W_K$};
\node[w_block, right=of s_wk] (s_wq) {$W_Q$};
\node[w_block, left=of s_wk] (s_wv) {$W_V$};

\path let \p1=(s_wv.west), \p2=(s_wq.east) in node[sta_block, minimum width=\x2-\x1, above=1.3cm of s_wk] (s_sta) {STA};

\draw (s_wq.south) -- ++(0, -0.15cm) -| (s_wv.south);
\draw (e_input) -- (s_wk.south -| e_input.north);
\draw[->] (s_wq.north) -- (s_sta.south -| s_wq.north) node[pos=0.8, right] {$Q$};
\draw[->] (s_wk.north) -- (s_sta.south -| s_wk.north) node[pos=0.8, right] {$K$};
\draw[->] (s_wv.north) -- (s_sta.south -| s_wv.north) node[pos=0.8, right] {$V$};

\path let \p1=(s_wk.west), \p2=(s_wq.east) in node[pe_block, minimum width=\x2-\x1, anchor=west, at={([yshift=0.5cm]s_wk.north west)}] (s_pe) {PE};

\node[above=0.6cm of s_sta] (add_node1) {$\oplus$};


\draw[->, shorten >=-3pt] ($(s_wk.south) - (0, 0.6cm)$) -- ++(-2cm, 0) |- (add_node1.west);

\node[norm_block, above=0.1cm of add_node1] (norm1) {Norm};
\draw[->] (s_sta.north) -- (norm1.south);


\draw[->] (p_input |- s_pe) |- (s_pe.east);


%%%%%%%%%%%%%%%%% 
% Cross Attention
%%%%%%%%%%%%%%%%%

\node[w_block, above=0.9cm of norm1] (c_wk) {$W_K$};
\node[w_block, right=of c_wk] (c_wq) {$W_Q$};
\node[w_block, left=of c_wk] (c_wv) {$W_V$};

\path let \p1=(c_wv.west), \p2=(c_wq.east) in node[sta_block, minimum width=\x2-\x1, above=1.3cm of c_wk] (c_sta) {STA};


\draw[->] (c_wq.north) -- (c_sta.south -| c_wq.north) node[pos=0.8, right] {$Q$};
\draw[->] (c_wk.north) -- (c_sta.south -| c_wk.north) node[pos=0.8, right] {$K$};

\node[pe_block, text width=1.4em, above=0.5cm of c_wq.center] (c_pe_q) {PE};
\node[pe_block, text width=1.4em, above=0.5cm of c_wk.center] (c_pe_k) {PE};


\node[above=0.6cm of c_sta] (add_node2) {$\oplus$};
\node[norm_block, above=0.1cm of add_node2] (norm2) {Norm};

\draw[->] (c_sta.north) -- (norm2.south);

\draw[->] (p_input |- c_pe_q) |- (c_pe_q.east);


\node[left=1.55cm of c_wv.south, yshift=-0.15cm] (feature) {$\mathcal{F}^{\ell}$};
\node (feature_pos) at ([xshift=0.09cm]feature |- c_pe_k) {$t^{\ell}$};
\draw (feature) -| (c_wv.south) (feature) -| (c_wk.south);
\draw[->] (feature_pos) -- (c_pe_k);

\draw[->, over_main_bg, shorten >=-3pt] ($(norm1) + (0, 0.5cm)$) -- ++(-2cm, 0) |- (add_node2.west);
\draw (norm1) -- ++(0, 0.5cm) -| (c_wq);
\draw[->, over_attn_bg] (c_wv.north) -- (c_sta.south -| c_wv.north) node[pos=0.8, right] {$V$};

%%%%%%%%%%%%%%%%% 
% FFN
%%%%%%%%%%%%%%%%%

\node[ffn_block, above=0.6cm of norm2] (ffn) {FFN};
\draw[->] (norm2) -- (ffn);

\node[above=0.1 of ffn] (add_node3) {$\oplus$};

\node[norm_block, above=0.1cm of add_node3] (norm3) {Norm};
\draw[->] (ffn) -- (norm3);
\draw[->, shorten >=-3pt] ($(norm2) + (0, 0.5cm)$) -- ++(-2cm, 0) |- (add_node3.west);



\begin{scope}[on background layer]
    \path let
        \p1 = (norm3.west),
        \p2 = (norm3.north),
        \p3 = (s_wq.south),
        \p4 = (r_input.east)
    in
    \pgfextra{
      \coordinate (box-nw) at (\x1-0.63cm, \y2+1.3cm); % Top-left corner
      \coordinate (box-se) at (\x4-0.0cm, \y3-0.9cm); % Bottom-right corner
    };
    \node[container, fit=(box-nw) (box-se), inner sep=0] (box) {};


    \path let
        \p1 = (s_sta.west),
        \p2 = (s_sta.north),
        \p3 = (s_wq.south),
        \p4 = (s_sta.east)
    in
    \pgfextra{
      \coordinate (self-attn-box-nw) at (\x1-0.3cm, \y2+0.5cm); % Top-left corner
      \coordinate (self-attn-box-se) at (\x4+0.3cm, \y3-0.3cm); % Bottom-right corner
    };
    \node[attn_container, fit=(self-attn-box-nw) (self-attn-box-se), inner sep=0] (self_attn_box) {};


    \path let
        \p1 = (c_sta.west),
        \p2 = (c_sta.north),
        \p3 = (c_wq.south),
        \p4 = (c_sta.east)
    in
    \pgfextra{
      \coordinate (cross-attn-box-nw) at (\x1-0.3cm, \y2+0.5cm); % Top-left corner
      \coordinate (cross-attn-box-se) at (\x4+0.3cm, \y3-0.3cm); % Bottom-right corner
    };
    \node[attn_container, fit=(cross-attn-box-nw) (cross-attn-box-se), inner sep=0] (cross_attn_box) {};
\end{scope}
% Add the "Self-Attn" label to the top right of the container
\node[label, anchor=north west, inner sep=4pt] at (self_attn_box.north west) {Self-Attn};
\node[label, anchor=north west, inner sep=4pt] at (cross_attn_box.north west) {Cross-Attn};




\node (e_output) at ($(e_input |- box.north) + (0, 0.5cm)$) {$e^\ell$};
\node (p_output) at (p_input |- e_output) {$p^\ell$};
\node (r_output) at (r_input |- e_output) {$r^\ell$};
\node (c_output) at ([xshift=-0.8cm]e_output) {$c^\ell$};


\draw[->] (norm3) -- (e_output.south);
\draw[->] (p_input) -- (p_output.south);
\draw[->] (r_input) -- (r_output.south);
\draw[->] ([yshift=0.65cm]norm3.north) -| (c_output.south);
\node[w_block] at ([yshift=0.65cm]norm3.north -| c_output) {$W_c$};

\node (add_node_r) at ([yshift=0.6cm] norm3 -| r_output) {$\oplus$};
\node (add_node_p) at ([yshift=1.1cm] norm3 -| p_output) {$\oplus$};

\draw[->, shorten >=-3pt] (norm3) |- (add_node_r.west);
\draw[->, shorten >=-3pt] (norm3) |- (add_node_p.west);


\node[mlp_block] (mlp_p) at ([xshift=0.9cm] norm3 |- add_node_p) {MLP};
\node[mlp_block] (mlp_r) at ([xshift=0.9cm] norm3 |- add_node_r) {MLP};

\draw[over_main_bg] (norm3 -| add_node_p) -| (add_node_p.south);

\node[
    label,
    anchor=north west,
    inner sep=6pt
] at (box.north west) {Layer $\ell$};


\end{tikzpicture}


==> fig/model/overview.tex <==
\newcommand{\drawdots}[3][]{
    % Calculate center coordinate
    \path ($#2 !.5! #3$) coordinate (dots_center);
    
    % White background box
    \fill[white] ([xshift=-3pt, yshift=-7pt]dots_center) 
       rectangle ([xshift=3pt, yshift=7pt]dots_center);

    % Draw the dots on top
    \path[fill=our-ink, #1]
        (dots_center) circle (0.5pt)
        ([yshift=4pt]dots_center) circle (0.5pt)
        ([yshift=-4pt]dots_center) circle (0.5pt);
}

\definecolor{our-lookup}{HTML}{0080FF}


\begin{tikzpicture}[
    every node/.style={
        text=our-ink,
        font=\small,
        align=center
    },
    >={Triangle[length=3pt,width=4pt]},
    layer/.style={
        rectangle,
        rounded corners=2pt,
        draw=our-ink,
        align=center,
        fill=our-bg,
        minimum width=3cm,
        minimum height=0.6cm
    },
    grid/.style={
        rectangle,
        rounded corners=2pt,
        draw=our-ink,
        align=center,
        fill=white,
        text width=1cm,
        inner sep=0pt,
        minimum height=0.5cm
    },
    init/.style={
        rectangle,
        rounded corners=2pt,
        draw=our-ink,
        align=center,
        fill=cyan,
        minimum width=3cm,
        minimum height=0.6cm
    },
    backbone/.style={
        trapezium,
        trapezium angle=75,
        draw=our-ink,
        fill=our-pink,
        minimum width=1.8cm,
        minimum height=0.1cm,
        font=\scriptsize
    },
    over/.style={preaction={draw, white, line width=#1}, double=none},
    over/.default=3pt
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Main vertical pipeline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[inner sep=0pt, outer sep=0pt] (input) {
    \includegraphics[width=2cm]{model/pannuke_1_200_crop.png}
};

\node[font=\scriptsize, below=0cm of input] {input};

\node[backbone, above=0.5cm of input] (bb) {Backbone};

\node[grid, left=0.7cm of bb] (dim) {dim};


\node[init, above=0.5cm of bb] (init) {Init};

\node[layer, above=1cm of init] (l1) {Layer 1};

\node[layer, above=1cm of l1] (l2) {Layer 2};

% \node[above=0cm of l2] (dots) {$\vdots$};

\node[layer, above=0.5cm of l2] (lL) {Layer $L$};
\drawdots{(l2.north)}{(lL.south)};


\node[font=\scriptsize, above right=0.5cm and 15pt of lL.north] (sd) {shape\\desc.};
\node[font=\scriptsize, left=0cm of sd] (embed) {embed.};
\node[font=\scriptsize, left=0cm of embed] (class) {class};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Main arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\triplearrow}[2]{%
    \draw[->] ([xshift=18pt]#1) -- ([xshift=18pt]#2);
    \draw[->] ([xshift=26pt]#1) -- ([xshift=26pt]#2);
    \draw[->] ([xshift=-10pt]#1) -- ([xshift=-10pt]#2);
}

\draw[->] ([yshift=0.2cm]input.north) -| (dim.south);



\draw[->] (dim) |- (init.west);
\draw[->] (dim) |- ([yshift=0.1cm]l2.west);
\draw[->] (dim.north) |- ([yshift=0.1cm]lL.west);


\coordinate (corner) at ([xshift=-1.6cm, yshift=0.2cm]bb.north west);
\draw[->, over] ([yshift=0.2cm]bb.north) -- (corner) |- ([yshift=-0.1cm]lL.west);
\draw[->] (bb) -- (init);


\draw[->] (corner) |- ([yshift=-0.1cm]l2.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Backbone
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\draw[->] (input) -- (bb.south);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Feature stream
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Ellipsis in feature stream
\drawdots{(dim |- l2.north)}{(dim |- lL.south)};
\drawdots{(corner |- l2.north)}{(corner |- lL.south)};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Feature-map visualizations on the right
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Output locations between the transformer layers.
\coordinate (qInit) at ([yshift=6pt]init.north -| sd);
\coordinate (qLone) at ([yshift=6pt]l1.north -| sd);
\coordinate (qLast) at ([yshift=4pt]lL.north -| sd);


\draw[-] ([xshift=-4pt]qInit |- init.north) -- ([xshift=-4pt]qInit);
\draw[-] ([xshift=4pt]qInit |- init.north) -- ([xshift=4pt]qInit);

\draw[-] ([xshift=-4pt]qLone |- l1.north) -- ([xshift=-4pt]qLone);
\draw[-] ([xshift=4pt]qLone |- l1.north) -- ([xshift=4pt]qLone);

\draw[-] ([xshift=-4pt]qLast |- lL.north) -- ([xshift=-4pt]qLast);
\draw[-] ([xshift=4pt]qLast |- lL.north) -- ([xshift=4pt]qLast);


% Small blue circles shown in the sketch
\node[
    ellipse,
    draw=our-lookup,
    line width=0.8pt,
    minimum width=12pt,
    minimum height=6pt,
    inner sep=0pt
] (qInitMarker) at (qInit) {};

\node[
    ellipse,
    draw=our-lookup,
    line width=0.8pt,
    minimum width=12pt,
    minimum height=6pt,
    inner sep=0pt
] (qLoneMarker) at (qLone) {};

\node[
    ellipse,
    draw=our-lookup,
    line width=0.8pt,
    minimum width=12pt,
    minimum height=6pt,
    inner sep=0pt
] (qLastMarker) at (qLast) {};


% ----------------------------------------------------
% Feature-map images
% Replace the filenames with your actual images.
% ----------------------------------------------------



\node[
    right=0.7cm of input, inner sep=0pt, outer sep=0pt
] (shapeDescriptor) {
    \includegraphics[width=2cm]{fig/descriptors.png}
};

\node[inner sep=0pt, outer sep=0pt] (featInit) at (shapeDescriptor |- qInit) {
    \includegraphics[width=1.5cm]{model/init-grid.png}
};

\node[inner sep=0pt, outer sep=0pt] (featLone) at (shapeDescriptor |- qLone) {
    \includegraphics[width=1.74cm]{model/refinment.png}
};

\node[inner sep=0pt, outer sep=0pt] (featLast) at (shapeDescriptor |- qLast) {
    \includegraphics[width=2.16cm]{model/pannuke_1_200_crop-segmented.png}
};


% Blue connections from transformer outputs to feature maps
\draw[our-lookup, line width=0.8pt]
    (qInitMarker.east) -- (featInit.west);

\draw[our-lookup, line width=0.8pt, shorten >=-3.8pt]
    (qLoneMarker.east) -- (featLone.west);

\draw[our-lookup, line width=0.8pt, shorten >=-9.5pt]
    (qLastMarker.east) -- (featLast.west);


\draw[->] ([xshift=-4pt]qInit) -- ([xshift=-4pt]qInit |- l1.south);
\draw[->] ([xshift=4pt]qInit) -- ([xshift=4pt]qInit |- l1.south);
\draw[->] (init.north -| embed) -- (l1.south -| embed);


\draw[->] ([xshift=-4pt]qLone) -- ([xshift=-4pt]qLone |- l2.south);
\draw[->] ([xshift=4pt]qLone) -- ([xshift=4pt]qLone |- l2.south);
\draw[->] (l1.north -| embed) -- (l2.south -| embed);
\draw[->] (l1.north -| class) -- ([yshift=-0.5cm]l2.south -| class);


\draw[->] ([xshift=-4pt]qLast) -- ([xshift=-4pt]sd.south -| qLast);
\draw[->] ([xshift=4pt]qLast) -- ([xshift=4pt]sd.south -| qLast);
\draw[->] (lL.north -| embed) -| (embed |- sd.south);
\draw[->] (lL.north -| class) -| (class |- sd.south);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Shape descriptor image
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[
    font=\scriptsize,
    below=0cm of shapeDescriptor
] {
    shape descriptor
};

% Connection from shape descriptor to the initial feature map
\draw[-, shorten >=-3pt] ([xshift=0.06cm]shapeDescriptor.north) -- ([xshift=0.06cm]featInit.south);




\end{tikzpicture}

